Synthesis from LTL with Reward Optimization in Sampled Oblivious Environments

This paper addresses the synthesis of reactive systems that enforce hard constraints while optimizing for quality-based soft constraints. We build on recent advancements in combining reactive synthesis with example-based guidance to handle both types of constraints in stochastic, oblivious environments accessible only through sampling. Our approach constructs examples that satisfy LTL-based hard constraints while maximizing expected rewards-representing the soft constraints-on samples drawn from the environment. We formally define this synthesis problem, prove it to be NP-complete, and propose an SMT-based solution, demonstrating its effectiveness with a case study.

==> figure/AutomataGraph1.tex <==
\begin{tikzpicture}[scale=0.13]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [black] (21.1,-12.8) circle (3);
    \draw (21.1,-12.8) node {$q_{e_1}$};
    \draw [black] (21.1,-22) circle (3);
    \draw (21.1,-22) node {$q_{e_2}$};
    \draw (28,-35) node {$\vdots$};
    \draw [black] (21.1,-48.8) circle (3);
    \draw (21.1,-48.8) node {$q_{e_m}$};
    \draw [black] (34.8,-12.8) circle (3);
    \draw (34.8,-12.8) node {$q'_{e_1}$};
    \draw [black] (34.8,-22) circle (3);
    \draw (34.8,-22) node {$q'_{e_2}$};
    \draw [black] (34.8,-48.8) circle (3);
    \draw (34.8,-48.8) node {$q'_{e_m}$};
    \draw [black] (56.3,-31.3) circle (3);
    \draw (56.3,-31.3) node {$\perp$};
    \draw [black] (56.3,-31.3) circle (2.4);
    \draw [black] (58.817,-29.69) arc (150.34019:-137.65981:2.25);
    \fill [black] (59.11,-32.32) -- (59.56,-33.15) -- (60.05,-32.28);
    \draw [black] (24.1,-12.8) -- (31.8,-12.8);
    \fill [black] (31.8,-12.8) -- (31,-12.3) -- (31,-13.3);
    \draw [black] (37.07,-14.76) -- (54.03,-29.34);
    \fill [black] (54.03,-29.34) -- (53.75,-28.44) -- (53.09,-29.2);
    \draw [black] (24.1,-22) -- (31.8,-22);
    \fill [black] (31.8,-22) -- (31,-21.5) -- (31,-22.5);
    \draw [black] (37.55,-23.19) -- (53.55,-30.11);
    \fill [black] (53.55,-30.11) -- (53.01,-29.33) -- (52.61,-30.25);
    \draw [black] (24.1,-48.8) -- (31.8,-48.8);
    \fill [black] (31.8,-48.8) -- (31,-48.3) -- (31,-49.3);
    \draw [black] (37.13,-46.91) -- (53.97,-33.19);
    \fill [black] (53.97,-33.19) -- (53.04,-33.31) -- (53.67,-34.09);
    \draw [black] (9,-28.9) -- (19.3,-15.2);
    \fill [black] (19.3,-15.2) -- (18.42,-15.54) -- (19.22,-16.14);
    \draw [black] (9.69,-29.63) -- (18.61,-23.67);
    \fill [black] (18.61,-23.67) -- (17.66,-23.7) -- (18.22,-24.53);
    \draw [black] (9.07,-33.65) -- (19.23,-46.45);
    \fill [black] (19.23,-46.45) -- (19.13,-45.51) -- (18.35,-46.14);
    \end{tikzpicture}

==> figure/AutomataGraph2.tex <==
\begin{tikzpicture}[scale=0.2]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [black] (20.6,-31.3) circle (3);
    \draw (20.6,-31.3) node {$q_{(v_i,v_j)}$};
    \draw [black] (31.8,-31.3) circle (3);
    \draw (31.8,-31.3) node {$q'_{(v_i,v_j)}$};
    \draw [black] (43.4,-31.3) circle (3);
    \draw (43.4,-31.3) node {$\perp$};
    \draw [black] (43.4,-31.3) circle (2.4);
    \draw [black] (21.923,-33.98) arc (54:-234:2.25);
    \fill [black] (19.28,-33.98) -- (18.4,-34.33) -- (19.21,-34.92);
    \draw [black] (23.6,-31.3) -- (28.8,-31.3);
    \fill [black] (28.8,-31.3) -- (28,-30.8) -- (28,-31.8);
    \draw (26.2,-30.8) node [above] {$v_i$};
    \draw [black] (34.8,-31.3) -- (40.4,-31.3);
    \fill [black] (40.4,-31.3) -- (39.6,-30.8) -- (39.6,-31.8);
    \draw (37.6,-31.8) node [below] {$v_j$};
    \draw [black] (33.123,-33.98) arc (54:-234:2.25);
    \fill [black] (30.48,-33.98) -- (29.6,-34.33) -- (30.41,-34.92);
    \draw [black] (46.08,-29.977) arc (144:-144:2.25);
    \fill [black] (46.08,-32.62) -- (46.43,-33.5) -- (47.02,-32.69);
\end{tikzpicture}

==> figure/MarkovChain.tex <==
\begin{tikzpicture}[scale=0.1]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [black] (15.5,-42.4) circle (3);
    \draw (15.5,-42.4) node {\resizebox{0.03\textwidth}{!}{$(-2,-1)$}};
    \draw [black] (15.5,-54.7) circle (3);
    \draw (15.5,-54.7) node {\resizebox{0.03\textwidth}{!}{$(-2,0)$}};
    \draw [black] (28.6,-54.7) circle (3);
    \draw (28.6,-54.7) node {\resizebox{0.03\textwidth}{!}{$(-2,1)$}};
    \draw [black] (15.5,-20.5) circle (3);
    \draw (15.5,-20.5) node {\resizebox{0.03\textwidth}{!}{$(-1,1)$}};
    \draw [black] (15.5,-7.9) circle (3);
    \draw (15.5,-7.9) node {\resizebox{0.03\textwidth}{!}{$(-1,0)$}};
    \draw [black] (28.6,-7.9) circle (3);
    \draw (28.6,-7.9) node {\resizebox{0.03\textwidth}{!}{$(-1,-1)$}};
    \draw [black] (32.6,-27.6) circle (3);
    \draw (32.6,-27.6) node {\resizebox{0.03\textwidth}{!}{$(0,1)$}};
    \draw [black] (40.9,-34.5) circle (3);
    \draw (40.9,-34.5) node {\resizebox{0.03\textwidth}{!}{$(0,0)$}};
    \draw [black] (47.8,-27.6) circle (3);
    \draw (47.8,-27.6) node {\resizebox{0.03\textwidth}{!}{$(0,-1)$}};
    \draw [black] (57.2,-7.9) circle (3);
    \draw (57.2,-7.9) node {\resizebox{0.03\textwidth}{!}{$(1,1)$}};
    \draw [black] (70.3,-20.5) circle (3);
    \draw (70.3,-20.5) node {\resizebox{0.03\textwidth}{!}{$(1,-1)$}};
    \draw [black] (70.3,-7.9) circle (3);
    \draw (70.3,-7.9) node {\resizebox{0.03\textwidth}{!}{$(1,0)$}};
    \draw [black] (70.3,-42.4) circle (3);
    \draw (70.3,-42.4) node {\resizebox{0.03\textwidth}{!}{$(2,1)$}};
    \draw [black] (70.3,-54.7) circle (3);
    \draw (70.3,-54.7) node {\resizebox{0.03\textwidth}{!}{$(2,0)$}};
    \draw [black] (57.2,-54.7) circle (3);
    \draw (57.2,-54.7) node {\resizebox{0.03\textwidth}{!}{$(2,-1)$}};
    \draw [blue] (16.512,-45.218) arc (13.65538:-13.65538:14.113);
    \fill [blue] (16.51,-51.88) -- (17.19,-51.22) -- (16.21,-50.99);
    
    \draw [blue] (25.6,-54.7) -- (18.5,-54.7);
    \fill [blue] (18.5,-54.7) -- (19.3,-55.2) -- (19.3,-54.2);
    
    \draw [green] (12.82,-43.723) arc (-36:-324:2.25);
    \fill [green] (12.82,-41.08) -- (12.47,-40.2) -- (11.88,-41.01);
    
    \draw [green] (27.36,-51.968) arc (-155.88595:-162.19628:278.288);
    \fill [green] (16.4,-23.36) -- (16.17,-24.28) -- (17.12,-23.97);
    
    \draw [red] (14.418,-39.603) arc (-162.09549:-197.90451:26.521);
    \fill [red] (14.42,-23.3) -- (13.7,-23.9) -- (14.65,-24.21);
    
    \draw [black] (13.862,-52.203) arc (-156.21491:-203.78509:9.058);
    \fill [black] (13.86,-44.9) -- (13.08,-45.43) -- (14,-45.83);
    
    \draw [black] (12.892,-53.223) arc (-124.08203:-235.91797:18.863);
    \fill [black] (12.89,-21.98) -- (11.95,-22.01) -- (12.51,-22.84);
    
    \draw [black] (14.131,-57.356) arc (0.45824:-287.54176:2.25);
    \fill [black] (12.56,-55.23) -- (11.75,-54.74) -- (11.76,-55.74);
    
    \draw [blue] (15.5,-17.5) -- (15.5,-10.9);
    \fill [blue] (15.5,-10.9) -- (15,-11.7) -- (16,-11.7);
    
    \draw [blue] (25.6,-7.9) -- (18.5,-7.9);
    \fill [blue] (18.5,-7.9) -- (19.3,-8.4) -- (19.3,-7.4);
    
    \draw [black] (13.332,-5.844) arc (254.24846:-33.75154:2.25);
    \fill [black] (15.81,-4.93) -- (16.51,-4.29) -- (15.55,-4.02);
    
    \draw [green] (16.185,-39.479) arc (166.13264:152.2828:128.376);
    \fill [green] (16.18,-39.48) -- (16.86,-38.82) -- (15.89,-38.58);
    
    \draw [red] (15.5,-23.5) -- (15.5,-39.4);
    \fill [red] (15.5,-39.4) -- (16,-38.6) -- (15,-38.6);
    
    \draw [black] (13.596,-40.084) arc (-143.9689:-216.0311:25.388);
    \fill [black] (13.6,-40.08) -- (13.53,-39.14) -- (12.72,-39.73);
    
    \draw [red] (31.006,-25.061) arc (-151.37112:-185.67362:24.57);
    \fill [red] (31.01,-25.06) -- (31.06,-24.12) -- (30.18,-24.6);
    
    \draw [green] (18.27,-21.65) -- (29.83,-26.45);
    \fill [green] (29.83,-26.45) -- (29.28,-25.68) -- (28.9,-26.6);
    
    \draw [black] (30.415,-25.544) arc (-134.01098:-144.07173:114.714);
    \fill [black] (30.42,-25.54) -- (30.19,-24.63) -- (29.49,-25.35);
    
    \draw [red] (26.41,-52.65) -- (17.69,-44.45);
    \fill [red] (17.69,-44.45) -- (17.93,-45.37) -- (18.61,-44.64);
    
    \draw [red] (32,-24.66) -- (29.2,-10.84);
    \fill [red] (29.2,-10.84) -- (28.87,-11.72) -- (29.85,-11.52);
    
    \draw [black] (30.946,-9.768) arc (48.58785:1.04436:29.703);
    \fill [black] (30.95,-9.77) -- (31.22,-10.67) -- (31.88,-9.92);
    
    \draw [green] (31.282,-9.243) arc (61.11375:27.41343:37.675);
    \fill [green] (31.28,-9.24) -- (31.74,-10.07) -- (32.22,-9.19);
    
    \draw [blue] (34.91,-29.52) -- (38.59,-32.58);
    \fill [blue] (38.59,-32.58) -- (38.3,-31.69) -- (37.66,-32.46);
    
    \draw [blue] (45.68,-29.72) -- (43.02,-32.38);
    \fill [blue] (43.02,-32.38) -- (43.94,-32.17) -- (43.23,-31.46);
    
    \draw [black] (42.223,-37.18) arc (54:-234:2.25);
    \fill [black] (39.58,-37.18) -- (38.7,-37.53) -- (39.51,-38.12);
    
    \draw [black] (40.931,-31.502) arc (-183.67005:-239.32838:27.902);
    \fill [black] (54.54,-9.29) -- (53.6,-9.27) -- (54.11,-10.13);
    
    \draw [red] (47.588,-24.61) arc (-180.33857:-230.67841:19.532);
    \fill [red] (54.74,-9.62) -- (53.81,-9.74) -- (54.44,-10.51);
    
    \draw [green] (33.328,-24.692) arc (162.38928:94.98712:24.1);
    \fill [green] (54.2,-7.97) -- (53.36,-7.55) -- (53.45,-8.54);
    
    \draw [green] (68.059,-22.492) arc (-51.72232:-93.25092:25.557);
    \fill [green] (50.78,-27.95) -- (51.55,-28.49) -- (51.61,-27.49);
    
    \draw [red] (57.029,-10.893) arc (-6.67081:-44.34616:25.206);
    \fill [red] (50.02,-25.58) -- (50.94,-25.36) -- (50.22,-24.66);
    
    \draw [black] (69.285,-10.722) arc (-22.83679:-74.75532:28.169);
    \fill [black] (50.73,-26.97) -- (51.63,-27.24) -- (51.37,-26.27);
    
    \draw [blue] (60.2,-7.9) -- (67.3,-7.9);
    \fill [blue] (67.3,-7.9) -- (66.5,-7.4) -- (66.5,-8.4);
    
    \draw [blue] (70.3,-17.5) -- (70.3,-10.9);
    \fill [blue] (70.3,-10.9) -- (69.8,-11.7) -- (70.8,-11.7);
    
    \draw [black] (70.252,-4.912) arc (208.65382:-79.34618:2.25);
    \fill [black] (72.64,-6.04) -- (73.58,-6.1) -- (73.1,-5.22);
    
    \draw [red] (72.093,-22.9) arc (31.50815:-31.50815:16.36);
    \fill [red] (72.09,-40) -- (72.94,-39.58) -- (72.08,-39.06);
    
    \draw [black] (72.398,-10.042) arc (40.69854:-40.69854:23.17);
    \fill [black] (72.4,-40.26) -- (73.3,-39.98) -- (72.54,-39.33);
    
    \draw [green] (58.26,-10.7) -- (69.24,-39.6);
    \fill [green] (69.24,-39.6) -- (69.42,-38.67) -- (68.48,-39.02);
    
    \draw [green] (57.157,-51.701) arc (-181.07097:-220.8468:45.64);
    \fill [green] (68.26,-22.7) -- (67.36,-22.98) -- (68.12,-23.64);
    
    \draw [red] (70.3,-39.4) -- (70.3,-23.5);
    \fill [red] (70.3,-23.5) -- (69.8,-24.3) -- (70.8,-24.3);
    
    \draw [black] (68.492,-52.308) arc (-146.16233:-213.83767:26.414);
    \fill [black] (68.49,-22.89) -- (67.63,-23.28) -- (68.46,-23.83);
    
    \draw [blue] (71.239,-45.244) arc (12.60062:-12.60062:15.154);
    \fill [blue] (71.24,-51.86) -- (71.9,-51.18) -- (70.93,-50.97);
    
    \draw [green] (73.101,-41.358) arc (138.14849:-149.85151:2.25);
    \fill [green] (72.83,-43.99) -- (73.09,-44.9) -- (73.76,-44.15);
    
    \draw [blue] (60.2,-54.7) -- (67.3,-54.7);
    \fill [blue] (67.3,-54.7) -- (66.5,-54.2) -- (66.5,-55.2);
    
    \draw [black] (73.254,-54.246) arc (126.47443:-161.52557:2.25);
    \fill [black] (72.46,-56.77) -- (72.53,-57.71) -- (73.33,-57.11);
    
    \draw [black] (68.826,-52.1) arc (-159.09755:-200.90245:9.95);
    \fill [black] (68.83,-45) -- (68.07,-45.57) -- (69.01,-45.93);
    
    \draw [red] (57.572,-51.731) arc (165.91089:100.48112:12.362);
    \fill [red] (67.31,-42.58) -- (66.44,-42.24) -- (66.62,-43.22);
    
\end{tikzpicture}

==> figure/RewardMachine.tex <==
\begin{tikzpicture}[scale=0.15]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [black] (18.3,-23.5) circle (3);
    \draw (18.3,-23.5) node {$s_0$};
    \draw [black] (39.7,-17.6) circle (3);
    \draw (39.7,-17.6) node {$s_2$};
    \draw [black] (50.1,-36) circle (3);
    \draw (50.1,-36) node {$s_1$};
    \draw [black] (26,-45.1) circle (3);
    \draw (26,-45.1) node {$s_3$};
    \draw [black] (36.999,-18.904) arc (-65.84125:-83.33159:53.594);
    \fill [black] (37,-18.9) -- (36.06,-18.77) -- (36.47,-19.69);
    \draw (26,-21.7) node [above] {\resizebox{0.06\textwidth}{!}{$2;\text{Warn},0$}};
    \draw [black] (21.277,-23.867) arc (81.59919:55.48304:62.757);
    \fill [black] (47.67,-34.24) -- (47.29,-33.38) -- (46.73,-34.2);
    \draw (32,-25.5) node [above] {\resizebox{0.06\textwidth}{!}{$1;\text{Warn},0$}};
    \draw [black] (42.545,-16.679) arc (99.82114:-40.86936:10.587);
    \fill [black] (52.36,-34.04) -- (53.26,-33.76) -- (52.5,-33.11);
    \draw (54.23,-20.69) node [right] {\resizebox{0.06\textwidth}{!}{$1;\text{Warn},0$}};
    \draw [black] (15.615,-22.188) arc (271.69424:-16.30576:2.25);
    \draw (11,-18) node [above] {\resizebox{0.06\textwidth}{!}{$2/1;\text{Off},0$}};
    \fill [black] (17.71,-20.57) -- (18.18,-19.76) -- (17.18,-19.79);
    \draw [black] (23.01,-45.197) arc (-95.51307:-225.24651:11.657);
    \fill [black] (23.01,-45.2) -- (22.26,-44.62) -- (22.17,-45.62);
    \draw (12.39,-38.28) node [left] {\resizebox{0.12\textwidth}{!}{$0/-1;\text{Alarm},-1$}};
    \draw [black] (40.322,-14.677) arc (195.70984:-92.29016:2.25);
    \draw (47,-12) node [above] {\resizebox{0.06\textwidth}{!}{$2;\text{Warn},0$}};
    \fill [black] (42.4,-16.32) -- (43.3,-16.58) -- (43.03,-15.62);
    \draw [black] (53.003,-35.29) arc (131.47119:-156.52881:2.25);
    \draw (57,-37.2) node [right] {\resizebox{0.06\textwidth}{!}{$1;\text{Warn},0$}};
    \fill [black] (52.43,-37.87) -- (52.58,-38.8) -- (53.33,-38.14);
    \draw [black] (48.041,-38.179) arc (-46.63475:-91.99284:26.413);
    \fill [black] (28.99,-45.37) -- (29.77,-45.9) -- (29.8,-44.9);
    \draw (43.77,-43.7) node [below] {\resizebox{0.06\textwidth}{!}{$0;\text{Alarm},0$}};
    \draw [black] (27.323,-47.78) arc (54:-234:2.25);
    \draw (26,-52.35) node [below] {\resizebox{0.12\textwidth}{!}{$1/0/-1;\text{Alarm},0$}};
    \fill [black] (24.68,-47.78) -- (23.8,-48.13) -- (24.61,-48.72);
    \draw [black] (24.99,-42.27) -- (19.31,-26.33);
    \fill [black] (19.31,-26.33) -- (19.11,-27.25) -- (20.05,-26.91);
    \draw (21.39,-35.07) node [left] {\resizebox{0.06\textwidth}{!}{$2/1;\text{Off},0$}};
    \draw [black] (39.14,-20.547) arc (-12.43977:-40.52354:51.413);
    \fill [black] (39.14,-20.55) -- (38.48,-21.22) -- (39.46,-21.44);
    \draw (32.5,-36) node [left] {\resizebox{0.06\textwidth}{!}{$2;\text{Warn},0$}};
    \draw [black] (28.626,-43.649) arc (117.84217:103.53024:79.565);
    \fill [black] (47.17,-36.65) -- (46.28,-36.35) -- (46.51,-37.32);
    \draw (40,-37.6) node [above] {\resizebox{0.06\textwidth}{!}{$1;\text{Warn},0$}};
    \draw [black] (20.659,-21.649) arc (124.71033:86.11683:25.217);
    \fill [black] (20.66,-21.65) -- (21.6,-21.6) -- (21.03,-20.78);
    \draw (24.58,-18) node [above] {\resizebox{0.07\textwidth}{!}{$2/1;\text{Off},-1$}};
    \draw [black] (47.175,-35.332) arc (-103.69491:-119.22285:104.506);
    \fill [black] (20.9,-25) -- (21.35,-25.83) -- (21.84,-24.96);
    \draw (29.16,-31) node [below] {\resizebox{0.07\textwidth}{!}{$2/1;\text{Off},-1$}};
    \draw [black] (48.62,-33.39) -- (41.18,-20.21);
    \fill [black] (41.18,-20.21) -- (41.13,-21.15) -- (42.01,-20.66);
    \draw (45,-25.58) node [right] {\resizebox{0.065\textwidth}{!}{$2;\text{Warn},-1$}};
\end{tikzpicture}

==> figure/SampleTree.tex <==
\begin{tikzpicture}[scale=0.15]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [black] (38.7,-6) circle (3);
    \draw (38.7,-6) node {$\varepsilon$};
    \draw [black] (28.1,-26.4) circle (3);
    \draw (28.1,-26.4) node {T0};
    \draw [black] (21.8,-35.7) circle (3);
    \draw (21.8,-35.7) node {Tm1};
    \draw [black] (34.3,-35.7) circle (3);
    \draw (34.3,-35.7) node {T0};
    \draw [black] (48.5,-26.4) circle (3);
    \draw (48.5,-26.4) node {T2};
    \draw [black] (48.5,-35.7) circle (3);
    \draw (48.5,-35.7) node {T2};
    \draw [black] (38.7,-16.8) circle (3);
    \draw (38.7,-16.8) node {T1};

    \draw [black] (38.7,-9) -- (38.7,-13.8);
    \fill [black] (38.7,-13.8) -- (39.2,-13) -- (38.2,-13);
    \draw (38.2,-11.4) node [left] {$1$};

    \draw [black] (36.48,-18.81) -- (30.32,-24.39);
    \fill [black] (30.32,-24.39) -- (31.25,-24.22) -- (30.58,-23.48);
    \draw (33,-19.5) node [left] {$\frac{3}{4}$};

    \draw [black] (40.84,-18.9) -- (46.36,-24.3);
    \fill [black] (46.36,-24.3) -- (46.14,-23.38) -- (45.44,-24.1);
    \draw (43.7,-19.5) node [right] {$\frac{1}{4}$};
    
    
    \draw [black] (26.42,-28.88) -- (23.48,-33.22);
    \fill [black] (23.48,-33.22) -- (24.35,-32.83) -- (23.52,-32.27);
    \draw (24.95,-29.5) node [left] {$\frac{2}{3}$};
    
    \draw [black] (29.76,-28.9) -- (32.64,-33.2);
    \fill [black] (32.64,-33.2) -- (32.61,-32.26) -- (31.78,-32.82);
    \draw (31,-29.5) node [right] {$\frac{1}{3}$};
    
    \draw [black] (48.5,-29.4) -- (48.5,-32.7);
    \fill [black] (48.5,-32.7) -- (49,-31.9) -- (48,-31.9);
    \draw (47,-31.05) node [left] {$1$};
\end{tikzpicture}
